A Task-Centric Survey of Long-Document Visual Question Answering: Taxonomy, Evolution, and Future Directions

Visual document understanding is essential for acquiring knowledge from visually rich documents and is attracting growing research interest. Existing surveys emphasize architectures or technical approaches, with limited attention to how task bottlenecks shape technical choices and research priorities. We present a task-centric survey that decomposes long-document visual question answering (VQA) into four components: document parsing, evidence organization and retrieval, generator organization and learning, and evaluation. For each, we develop a fine-grained taxonomy and trace motivations, technical responses, and cross-component connections. We focus on explicit retrieval while covering direct reading. Our temporal analysis traces expanding priorities from multimodal content understanding to sufficient, high-fidelity evidence acquisition and sustained evidence management. We outline future directions in evidence sufficiency, verifiable and correctable understanding, and budget-aware coordination, with an outlook on continual document understanding.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{\dimexpr0.164\textwidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.075\textwidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.034\textwidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.064\textwidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.071\textwidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.065\textwidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr0.160\textwidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.058\textwidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.043\textwidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.067\textwidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr0.069\textwidth-2\tabcolsep\relax}>{\centering\arraybackslash}p{\dimexpr0.058\textwidth-2\tabcolsep\relax}>{\raggedright\arraybackslash}p{\dimexpr0.072\textwidth-2\tabcolsep\relax}@{}}
\caption{Complete comparison of methods with explicit retrieval: 20 retrieval-only and 90 document VQA methods. Ordering and date conventions follow Table~\ref{tab:explicit-methods}; venue superscripts follow Table~\ref{tab:benchmark-catalog}. Mechanism specifies retrievers, evidence mappings, and retrieval training; Model gives the main generator model family. + denotes combinations and / alternatives; -- denotes unreported, unconfirmed, or inapplicable information.}
\label{tab:explicit-methods-full}\\
\toprule
\multicolumn{2}{c}{\textbf{Method}} &
\multicolumn{2}{c}{\textbf{Parsing}} &
\multicolumn{4}{c}{\textbf{Evidence Organization and Retrieval}} &
\multicolumn{4}{c}{\textbf{Generation \& Learning}} &
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Eval.}}} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-8}\cmidrule(lr){9-12}
\mbox{\textbf{Name}} & \mbox{\textbf{Venue}} & \mbox{\textbf{OCR}} & \mbox{\textbf{Deep}} & \mbox{\textbf{Modality}} & \mbox{\textbf{Gran.}} & \mbox{\textbf{Mechanism}} & \mbox{\textbf{Acq.}} & \mbox{\textbf{Agent}} & \mbox{\textbf{Reasoning}} & \mbox{\textbf{Model}} & \mbox{\textbf{Learning}} & \\
\midrule
\multicolumn{13}{@{}l@{}}{\textit{Retrieval-only methods}} \\*
\endfirsthead
\multicolumn{13}{@{}l@{}}{\textbf{Table \thetable\ (continued)}} \\
\toprule
\multicolumn{2}{c}{\textbf{Method}} &
\multicolumn{2}{c}{\textbf{Parsing}} &
\multicolumn{4}{c}{\textbf{Evidence Organization and Retrieval}} &
\multicolumn{4}{c}{\textbf{Generation \& Learning}} &
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Eval.}}} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-8}\cmidrule(lr){9-12}
\mbox{\textbf{Name}} & \mbox{\textbf{Venue}} & \mbox{\textbf{OCR}} & \mbox{\textbf{Deep}} & \mbox{\textbf{Modality}} & \mbox{\textbf{Gran.}} & \mbox{\textbf{Mechanism}} & \mbox{\textbf{Acq.}} & \mbox{\textbf{Agent}} & \mbox{\textbf{Reasoning}} & \mbox{\textbf{Model}} & \mbox{\textbf{Learning}} & \\
\midrule
\endhead
\midrule
\multicolumn{13}{r@{}}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\multicolumn{13}{r@{}}{\textit{End of Table \thetable}} \\
\endlastfoot
DSE {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ma2024unifying} \MethodDate{24.06}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}24} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{DSE\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Eff.} \\
ColPali {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref7} \MethodDate{24.06}} & \TableSixFit{ICLR\allowbreak\textquoteright{}25} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColPali\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Eff.} \\
RobTabCol {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref88} \MethodDate{25.02}} & \TableSixFit{ACL\allowbreak\textquoteright{}25} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{RobTabCol\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Rob.} \\
Light-ColPali {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref31} \MethodDate{25.06}} & \TableSixFit{ACL\allowbreak\textquoteright{}25\textsuperscript{F}} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColPali\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Eff.} \\
DocMMIR {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref19} \MethodDate{25.05}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}25\textsuperscript{F}} & \MethodYes{} & \MethodNo{} & \mbox{Mixed(T/V)} & \TableSixFit{Doc.} & \TableSixFit{OpenCLIP\textsuperscript{t}\allowbreak{}(D\textsuperscript{TV})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret.\textsuperscript{a} Eff.} \\
Evo-Retriever {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref131} \MethodDate{26.03}} & \TableSixFit{CVPR\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{Evo-Retriever\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret.} \\
HEAVEN {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref80} \MethodDate{25.10}} & \TableSixFit{ACL\allowbreak\textquoteright{}26\textsuperscript{F}} & \MethodNo{} & \TableSixFit{Summary\allowbreak{}} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{DSE\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} ColQwen\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret.\textsuperscript{a} Eff.} \\
ReAlign {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref84} \MethodDate{26.04}} & \TableSixFit{SIGIR\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ReAlign\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Loc.\textsuperscript{a}} \\
ZipRerank {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref125} \MethodDate{26.05}} & \TableSixFit{ICML\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{DSE\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} ZipRerank\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Eff.} \\
DocRetriever {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref106} \MethodDate{26.05}} & \TableSixFit{KDD\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColQwen\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Eff.} \\
LMS-Retrieval {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref127} \MethodDate{26.08}} & \TableSixFit{ICDAR\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Tree\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Elem.} & \TableSixFit{LMS-Retrieval\textsuperscript{t}\allowbreak{}(E\textsuperscript{T})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret.\textsuperscript{a} Loc.} \\
LightSTAR {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref85} \MethodDate{26.06}} & \TableSixFit{ECCV\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{LightSTAR\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Eff.} \\
CMDR-Embed {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref79} \MethodDate{26.07}} & \TableSixFit{ECCV\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{CMDR-Embed\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Eff.} \\
AdaMerge {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref144} \MethodDate{26.09}} & \TableSixFit{CIKM\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColQwen/\allowbreak{}ColNomic\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Eff.} \\
MMRetHeads {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref126} \MethodDate{26.05}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{MMRetHeads\allowbreak{}(P\textsuperscript{V};\allowbreak{} E\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Loc.\textsuperscript{a}} \\
MIDR {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref135} \MethodDate{26.09}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Summary\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{BM25F\allowbreak{}(P\textsuperscript{T})\allowbreak{} +\allowbreak{} EmbeddingGemma\allowbreak{}(P\textsuperscript{T})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Eff.} \\
DocPC {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref122} \MethodDate{26.08}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Doc.} & \TableSixFit{ColQwen\textsuperscript{t}\allowbreak{}(D\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret.\textsuperscript{a} Eff.} \\
MarginMerge {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref81} \MethodDate{26.08}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{MarginMerge\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Eff.} \\
DistilVDR {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref91} \MethodDate{26.08}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}26\textsuperscript{W}} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{DistilVDR\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret. Eff.} \\
ConceptFormer {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref132} \MethodDate{26.08}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ConceptFormer\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & -- & -- & -- & -- & \TableSixFit{Ret.} \\

% Continue directly into document VQA; only natural longtable page breaks are used.
\midrule
\multicolumn{13}{@{}l@{}}{\textit{Document VQA methods}} \\*
MHST {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref86} \MethodDate{22.07}} & \TableSixFit{MM\allowbreak\textquoteright{}22} & \MethodYes{} & \MethodNo{} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{TF-IDF\allowbreak{}(E\textsuperscript{T})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{LayoutLM} & \TableSixFit{SFT\allowbreak{}} & \TableSixFit{Ans.} \\
CREAM {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref118} \MethodDate{24.10}} & \TableSixFit{ACM MM\allowbreak\textquoteright{}24} & \MethodYes{} & \MethodNo{} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{BGE\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}[E\textsuperscript{T},\allowbreak{} P\textsuperscript{V}])\allowbreak{} +\allowbreak{} RankVicuna\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}[E\textsuperscript{T},\allowbreak{} P\textsuperscript{V}])\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Llama} & \TableSixFit{SFT\allowbreak{}} & \TableSixFit{Ans.} \\
VisRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{yu2025visrag} \MethodDate{24.10}} & \TableSixFit{ICLR\allowbreak\textquoteright{}25} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{VisRAG-Ret\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{MiniCPM-V/\allowbreak{}GPT-4o} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
SV-RAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{chen2024svrag} \MethodDate{24.11}} & \TableSixFit{ICLR\allowbreak\textquoteright{}25} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{Col-Ret\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{PaliGemma/\allowbreak{}Phi-Vision/\allowbreak{}InternVL} & \TableSixFit{SFT\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
PDF-WuKong {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref142} \MethodDate{24.10}} & \TableSixFit{IJCV\allowbreak\textquoteright{}26} & \MethodYes{} & \MethodNo{} & \mbox{Mixed(T/V)} & \TableSixFit{Elem.} & \TableSixFit{PDF-WuKong\textsuperscript{t}\allowbreak{}(E\textsuperscript{TV})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{InternLM-XComposer} & \TableSixFit{SFT\allowbreak{}} & \TableSixFit{Ans. Eff.} \\
VisDoMRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref10} \MethodDate{24.12}} & \TableSixFit{NAACL\allowbreak\textquoteright{}25} & \MethodYes{} & \MethodNo{} & \mbox{Mixed(T/V)} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{BGE\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} ColQwen\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Multi & \mbox{Single-pass} & \TableSixFit{Qwen-VL/\allowbreak{}Gemini/\allowbreak{}GPT-4o} & \MethodNo{} & \TableSixFit{Ans. Ret.} \\
VDocRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref11} \MethodDate{25.04}} & \TableSixFit{CVPR\allowbreak\textquoteright{}25} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{VDoc-Ret\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Phi-Vision} & \TableSixFit{SFT\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
SuperRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref153} \MethodDate{25.02}} & \TableSixFit{NAACL\allowbreak\textquoteright{}25\textsuperscript{I}} & \MethodYes{} & \TableSixFit{Graph,\allowbreak{} Tree\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{OpenAI Embedding\allowbreak{}(P\textsuperscript{T};\allowbreak{} E\textsuperscript{T})\allowbreak{} +\allowbreak{} BM25\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} Cohere\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} LLM\allowbreak{}(P\textsuperscript{T};\allowbreak{} E\textsuperscript{T})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{GPT-4o} & \MethodNo{} & \TableSixFit{Ans.} \\
Doc-React {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref30} \MethodDate{24.12}} & \TableSixFit{ACL\allowbreak\textquoteright{}25\textsuperscript{S}} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{GPT-4o} & \MethodNo{} & \TableSixFit{Ans.} \\
VISA {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref13} \MethodDate{24.12}} & \TableSixFit{ACL\allowbreak\textquoteright{}25} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{DSE\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT\allowbreak{}} & \TableSixFit{Ans. Loc.} \\
NeuSym-RAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref156} \MethodDate{25.05}} & \TableSixFit{ACL\allowbreak\textquoteright{}25} & \MethodYes{} & \TableSixFit{Graph,\allowbreak{} Summary\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Doc.,\allowbreak{} Page,\allowbreak{} Elem.} & \TableSixFit{BM25\allowbreak{}(P\textsuperscript{T};\allowbreak{} E\textsuperscript{T})\allowbreak{} +\allowbreak{} MiniLM\allowbreak{}(P\textsuperscript{T};\allowbreak{} E\textsuperscript{T})\allowbreak{} +\allowbreak{} BGE\allowbreak{}(P\textsuperscript{T};\allowbreak{} E\textsuperscript{T})\allowbreak{} +\allowbreak{} CLIP\allowbreak{}(E\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(D\textsuperscript{T};\allowbreak{} P\textsuperscript{TV};\allowbreak{} E\textsuperscript{TV})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret.\textsuperscript{a} Eff.} \\
MDocAgent {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref32} \MethodDate{25.03}} & \TableSixFit{arXiv\allowbreak\textquoteright{}25} & \MethodYes{} & \MethodNo{} & \mbox{Mixed(T/V)} & \TableSixFit{Page} & \TableSixFit{ColBERT\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{T})\allowbreak{} +\allowbreak{} ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Multi & \mbox{Single-pass} & \TableSixFit{Llama +\allowbreak{} Qwen-VL} & \MethodNo{} & \TableSixFit{Ans.} \\
FRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref154} \MethodDate{25.04}} & \TableSixFit{arXiv\allowbreak\textquoteright{}25} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{VLM\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{LLaVA/\allowbreak{}InternVL} & \MethodNo{} & \TableSixFit{Ans.} \\
VRAG-RL {\fontsize{5.3}{6.1}\selectfont \citeyearpar{wang2026vragrl} \MethodDate{25.05}} & \TableSixFit{NIPS\allowbreak\textquoteright{}25} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\textsuperscript{t}\allowbreak{}(E\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
Dual-Stream RAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref123} \MethodDate{26.01}} & \TableSixFit{APWeb-\allowbreak{}WAIM\allowbreak\textquoteright{}25} & \MethodYes{} & \MethodNo{} & \mbox{Mixed(T/V)} & \TableSixFit{Page} & \TableSixFit{NV-Embed\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{V})\allowbreak{} +\allowbreak{} ColQwen\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Multi & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret.} \\
Retrieval-aware Tuning {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref16} \MethodDate{24.11}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}25} & \MethodYes{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{ColPali\allowbreak{}(P\textsuperscript{V}\ensuremath{\rightarrow}\allowbreak{}[P\textsuperscript{T},\allowbreak{} E\textsuperscript{V}])\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT\allowbreak{}} & \TableSixFit{Ans. Ret. Rob.} \\
ViDoRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref18} \MethodDate{25.02}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}25} & \MethodYes{} & \MethodNo{} & \mbox{Mixed(T/V)} & \TableSixFit{Page} & \TableSixFit{NV-Embed\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{V})\allowbreak{} +\allowbreak{} ColQwen\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Multi & \mbox{Multi-step} & \TableSixFit{GPT-4o/\allowbreak{}Qwen-VL/\allowbreak{}Llama-Vision} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
RGenCite {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref109} \MethodDate{25.05}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}25} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColQwen\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret. Loc.\textsuperscript{a}} \\
SimpleDoc {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref34} \MethodDate{25.06}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}25} & \MethodYes{} & \TableSixFit{Summary\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Page} & \TableSixFit{ColQwen\allowbreak{}(P\textsuperscript{V}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{TV})\allowbreak{} +\allowbreak{} LLM\allowbreak{}(P\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{TV})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
MoLoRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref35} \MethodDate{25.09}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}25} & \MethodNo{} & \TableSixFit{Graph\allowbreak{}} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL/\allowbreak{}DeepSeek-VL/\allowbreak{}LLaVA} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
LILaC {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref36} \MethodDate{25.11}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}25} & \MethodYes{} & \TableSixFit{Graph\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Elem.} & \TableSixFit{MM-Embed\allowbreak{}(E\textsuperscript{TV};\allowbreak{} E\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret.\textsuperscript{a} Eff.} \\
DocAgent {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref37} \MethodDate{25.11}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}25} & \MethodYes{} & \TableSixFit{Tree\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{Keyword\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}[E\textsuperscript{TV},\allowbreak{} P\textsuperscript{V}])\allowbreak{}} & \mbox{Iterative} & Multi & \mbox{Multi-step} & \TableSixFit{GPT-4o/\allowbreak{}Claude/\allowbreak{}Gemini} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff. Rob.} \\
M3DocRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{cho2025m3docvqa} \MethodDate{24.11}} & \TableSixFit{ICCV\allowbreak\textquoteright{}25\textsuperscript{W}} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
MMGraphRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref152} \MethodDate{25.07}} & \TableSixFit{arXiv\allowbreak\textquoteright{}25} & \MethodYes{} & \TableSixFit{Graph\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Elem.} & \TableSixFit{--\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen +\allowbreak{} InternVL} & \MethodNo{} & \TableSixFit{Ans. Eff.} \\
RegionRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref101} \MethodDate{25.10}} & \TableSixFit{AAAI\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Elem.} & \TableSixFit{RegionRetriever\textsuperscript{t}\allowbreak{}(E\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
URaG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref38} \MethodDate{25.11}} & \TableSixFit{AAAI\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{URaG\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
M3RAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref39} \MethodDate{26.02}} & \TableSixFit{MMM\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & \mbox{Mixed(T/V)} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{--\allowbreak{}(P\textsuperscript{V};\allowbreak{} E\textsuperscript{TV})\allowbreak{}} & \mbox{Iterative} & Multi & \mbox{Multi-step} & \TableSixFit{Mistral +\allowbreak{} \allowbreak{}(MiniCPM-V/\allowbreak{}Qwen-VL)\allowbreak{}} & \MethodNo{} & \TableSixFit{Ans. Eff.} \\
Agentic Hybrid (EXTRACTOR) {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref157} \MethodDate{25.09}} & \TableSixFit{ICLR\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Graph\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Doc.,\allowbreak{} Page,\allowbreak{} Elem.} & \TableSixFit{MiniLM\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} LLM\textsuperscript{t}\allowbreak{}(D\textsuperscript{T};\allowbreak{} P\textsuperscript{T};\allowbreak{} E\textsuperscript{T})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen} & \TableSixFit{SFT\allowbreak{}} & \TableSixFit{Ans. Ret.\textsuperscript{a} Eff.} \\
SCAN {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref102} \MethodDate{25.05}} & \TableSixFit{EACL\allowbreak\textquoteright{}26\textsuperscript{F}} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Elem.} & \TableSixFit{ColQwen\allowbreak{}(E\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Loc.} \\
SCoPE VLM {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref70} \MethodDate{25.10}} & \TableSixFit{EACL\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{VLM\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans. Eff.} \\
Doc-Researcher {\fontsize{5.3}{6.1}\selectfont \citeyearpar{dong2026docresearcher} \MethodDate{25.10}} & \TableSixFit{WWW\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Summary\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Doc.,\allowbreak{} Page,\allowbreak{} Elem.} & \TableSixFit{Jina\allowbreak{}(P\textsuperscript{T};\allowbreak{} E\textsuperscript{T};\allowbreak{} E\textsuperscript{V}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{T})\allowbreak{} +\allowbreak{} LLM\allowbreak{}(D\textsuperscript{T})\allowbreak{}} & \mbox{Iterative} & Multi & \mbox{Multi-step} & \TableSixFit{Qwen/\allowbreak{}DeepSeek-R1} & \MethodNo{} & \TableSixFit{Ans. Ret.\textsuperscript{a} Loc. Eff.} \\
DMAP {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref40} \MethodDate{26.01}} & \TableSixFit{WWW\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Tree,\allowbreak{} Summary\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{ColBERT\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{T})\allowbreak{} +\allowbreak{} ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} LLM\allowbreak{}(P\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{TV};\allowbreak{} E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV})\allowbreak{}} & \mbox{Iterative} & Multi & \mbox{Multi-step} & \TableSixFit{GPT-4o/\allowbreak{}Qwen} & \MethodNo{} & \TableSixFit{Ans.} \\
RAG-Anything {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref42} \MethodDate{25.10}} & \TableSixFit{arXiv\allowbreak\textquoteright{}25} & \MethodYes{} & \TableSixFit{Graph\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Elem.} & \TableSixFit{OpenAI Embedding\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV})\allowbreak{} +\allowbreak{} BGE-reranker\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{GPT-4o} & \MethodNo{} & \TableSixFit{Ans.} \\
MACT {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref28} \MethodDate{25.08}} & \TableSixFit{CVPR\allowbreak\textquoteright{}26} & -- & \MethodNo{} & -- & -- & \TableSixFit{Search\allowbreak{}(D\textsuperscript{--},\allowbreak{} E\textsuperscript{--})\allowbreak{};\allowbreak{} Vector/\allowbreak{}Keyword\allowbreak{}(E\textsuperscript{T})\allowbreak{}} & -- & Multi & \mbox{Multi-step} & \TableSixFit{Qwen-VL +\allowbreak{} Qwen/\allowbreak{}MiMo-VL +\allowbreak{} MiMo/\allowbreak{}InternVL} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans. Eff.} \\
SLEUTH {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref43} \MethodDate{25.11}} & \TableSixFit{CVPR\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V}\ensuremath{\rightarrow}\allowbreak{}[P\textsuperscript{V},\allowbreak{} E\textsuperscript{T}])\allowbreak{}} & \mbox{One-shot} & Multi & \mbox{Single-pass} & \TableSixFit{Qwen-VL/\allowbreak{}GLM-V/\allowbreak{}Gemini} & \MethodNo{} & \TableSixFit{Ans.}  \\
RobustVisRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref89} \MethodDate{26.02}} & \TableSixFit{CVPR\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{RobustVisRAG\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{MiniCPM-V} & \MethodYes{} & \TableSixFit{Ans. Ret. Rob.} \\
DocPrune {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref44} \MethodDate{26.04}} & \TableSixFit{CVPR\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Eff.} \\
HKRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref45} \MethodDate{25.11}} & \TableSixFit{arXiv\allowbreak\textquoteright{}25} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{HKRAG-Ret\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Multi & \mbox{Multi-step} & \TableSixFit{Phi-Vision} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
CogDoc {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref46} \MethodDate{25.12}} & \TableSixFit{arXiv\allowbreak\textquoteright{}25} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{VLM\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \TableSixFit{RL\allowbreak{}} & \TableSixFit{Ans. Ret.} \\
LAD-RAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref47} \MethodDate{25.10}} & \TableSixFit{ACL\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Graph\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & -- & \TableSixFit{Vector\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}--)\allowbreak{} +\allowbreak{} LLM\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}--)\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{GPT-4o/\allowbreak{}Phi-Vision/\allowbreak{}Pixtral/\allowbreak{}InternVL} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
ALDEN {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref128} \MethodDate{25.10}} & \TableSixFit{ACL\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColQwen\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \TableSixFit{RL\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
SlideAgent {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref129} \MethodDate{25.10}} & \TableSixFit{ACL\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Tree,\allowbreak{} Summary\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{SFR\allowbreak{}(P\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{TV};\allowbreak{} E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}[P\textsuperscript{V},\allowbreak{} E\textsuperscript{T}])\allowbreak{}} & \mbox{One-shot} & Multi & \mbox{Single-pass} & \TableSixFit{GPT-4o/\allowbreak{}InternVL} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
DocLens {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref48} \MethodDate{25.11}} & \TableSixFit{ACL\allowbreak\textquoteright{}26} & \MethodYes{} & \MethodNo{} & \mbox{Mixed(T/V)} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{VLM\allowbreak{}(P\textsuperscript{TV}\ensuremath{\rightarrow}\allowbreak{}[P\textsuperscript{TV},\allowbreak{} E\textsuperscript{V}])\allowbreak{}} & \mbox{One-shot} & Multi & \mbox{Single-pass} & \TableSixFit{Gemini/\allowbreak{}Claude} & \MethodNo{} & \TableSixFit{Ans. Ret. Loc.} \\
Lang2Act {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref146} \MethodDate{26.01}} & \TableSixFit{ACL\allowbreak\textquoteright{}26\textsuperscript{F}} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColQwen\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \TableSixFit{RL\allowbreak{}} & \TableSixFit{Ans. Ret. Loc.\textsuperscript{a} Eff.} \\
MAB-DQA {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref49} \MethodDate{26.04}} & \TableSixFit{ACL\allowbreak\textquoteright{}26} & \MethodNo{} & \TableSixFit{Graph\allowbreak{}} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
Doc-V* {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref50} \MethodDate{26.04}} & \TableSixFit{ACL\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColQwen\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
MM-Doc-R1 {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref51} \MethodDate{26.04}} & \TableSixFit{ACL\allowbreak\textquoteright{}26\textsuperscript{F}} & \MethodYes{} & \TableSixFit{Tree\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{BM25\allowbreak{}(P\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{TV})\allowbreak{}} & \mbox{Iterative} & Multi & \mbox{Multi-step} & \TableSixFit{Qwen +\allowbreak{} Qwen-VL} & \TableSixFit{RL\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
HiKEY {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref103} \MethodDate{26.05}} & \TableSixFit{ACL\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Tree\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Elem.} & \TableSixFit{BM25\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} GTE\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} MM-Embed\allowbreak{}(E\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret.\textsuperscript{a} Eff.} \\
TRACE {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref57} \MethodDate{26.07}} & \TableSixFit{ACL\allowbreak\textquoteright{}26} & \MethodNo{} & \TableSixFit{Graph\allowbreak{}} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Multi & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
CAPS {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref97} \MethodDate{26.07}} & \TableSixFit{ACL\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{VLM\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL/\allowbreak{}LLaVA/\allowbreak{}DeepSeek-VL} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
FUMA {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref65} \MethodDate{26.07}} & \TableSixFit{ACL\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{FUMA\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen} & \TableSixFit{SFT\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
MDocRAG-RL {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref147} \MethodDate{26.07}} & \TableSixFit{ACL\allowbreak\textquoteright{}26\textsuperscript{F}} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{MDocRAG-RL\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\textsuperscript{t}\allowbreak{}(E\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
G\textsuperscript{2}-Reader {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref77} \MethodDate{26.01}} & \TableSixFit{ICML\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Graph\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Elem.} & \TableSixFit{Dense\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV})\allowbreak{}} & \mbox{Iterative} & Multi & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret.\textsuperscript{a} Eff.} \\
VimRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref53} \MethodDate{26.02}} & \TableSixFit{ICML\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{GVE\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
UniDocVLM {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref54} \MethodDate{26.08}} & \TableSixFit{KDD\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{VisRAG-Ret\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans.} \\
MLDocRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref138} \MethodDate{26.02}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Graph\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Elem.} & \TableSixFit{BGE\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans.} \\
MM-BizRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref90} \MethodDate{26.06}} & \TableSixFit{ACL\allowbreak\textquoteright{}26\textsuperscript{I}} & \MethodYes{} & \MethodNo{} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{OpenAI\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV};\allowbreak{} P\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{TV})\allowbreak{} +\allowbreak{} BM25\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV};\allowbreak{} P\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{TV})\allowbreak{} +\allowbreak{} LLM\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV};\allowbreak{} P\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{TV})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{GPT-4.1} & \MethodNo{} & \TableSixFit{Ans. Eff.} \\
MoDora {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref94} \MethodDate{26.02}} & \TableSixFit{PACM\allowbreak{}MOD\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Tree,\allowbreak{} Summary\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Elem.} & \TableSixFit{Qwen-Embedding\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} LLM\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(E\textsuperscript{TV})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{GPT-5} & \MethodNo{} & \TableSixFit{Ans. Ret.\textsuperscript{a} Eff.} \\
AdaNav {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref64} \MethodDate{26.08}} & \TableSixFit{ICDAR\allowbreak\textquoteright{}26} & -- & \TableSixFit{Tree\allowbreak{}} & -- & \TableSixFit{Page,\allowbreak{} Elem.} & -- & -- & Multi & -- & -- & -- & \TableSixFit{Ans.} \\
VisRAG 2.0 {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref41} \MethodDate{25.10}} & \TableSixFit{ACM MM\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{VisRAG-Ret\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans.} \\
VISOR {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref55} \MethodDate{26.04}} & \TableSixFit{ACM MM\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{ColQwen\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\textsuperscript{t}\allowbreak{}(E\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
LFRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref130} \MethodDate{26.04}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodNo{} & \TableSixFit{Graph\allowbreak{}} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Elem.} & \TableSixFit{LFRAG\textsuperscript{t}\allowbreak{}(E\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret.\textsuperscript{a} Eff.} \\
BayesRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref151} \MethodDate{26.01}} & \TableSixFit{NIPS\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Graph\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{Qwen-Embedding\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} BGE-reranker\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} PE\allowbreak{}(E\textsuperscript{V})\allowbreak{} +\allowbreak{} ColNomic\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{GPT-4o} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
AgenticOCR {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref104} \MethodDate{26.02}} & \TableSixFit{NIPS\allowbreak\textquoteright{}26} & \MethodYes{} & \MethodNo{} & \mbox{Mixed(T/V)} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{Qwen-VL-Reranker\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\textsuperscript{t}\allowbreak{}(E\textsuperscript{V}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL +\allowbreak{} Gemini} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans. Ret. Loc. Eff.} \\
DocAtlas {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref72} \MethodDate{26.07}} & \TableSixFit{NIPS\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Tree,\allowbreak{} Summary\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{LLM\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}[P\textsuperscript{TV},\allowbreak{} E\textsuperscript{V}])\allowbreak{} +\allowbreak{} VLM\textsuperscript{t}\allowbreak{}(P\textsuperscript{TV};\allowbreak{} E\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \TableSixFit{RL\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
DocDancer {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref52} \MethodDate{26.01}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Tree\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{Keyword\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}[E\textsuperscript{TV},\allowbreak{} P\textsuperscript{V}])\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen +\allowbreak{} Qwen-VL} & \TableSixFit{SFT\allowbreak{}} & \TableSixFit{Ans.} \\
Agent Consolidation {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref155} \MethodDate{26.01}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}26\textsuperscript{F}} & \MethodYes{} & -- & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{Keyword\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} LLM\textsuperscript{t}\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}[E\textsuperscript{TV},\allowbreak{} P\textsuperscript{V}])\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen} & \TableSixFit{SFT\allowbreak{}} & \TableSixFit{Ans. Eff.} \\
AWM {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref96} \MethodDate{26.08}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}26\textsuperscript{F}} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{Jina\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans.} \\
Doc-REFRAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref59} \MethodDate{26.08}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{Jina\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Llama} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
Doc-Search {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref95} \MethodDate{26.06}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColPali\allowbreak{}(P\textsuperscript{V}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{T})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen} & \TableSixFit{RL\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
Hybrid Retriever Evolution {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref107} \MethodDate{26.06}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \MethodNo{} & \mbox{Mixed(T/V)} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{BM25\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} ColBERT\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Gemini/\allowbreak{}GPT-5} & \MethodNo{} & \TableSixFit{Ans. Ret.} \\
MARDoc {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref141} \MethodDate{26.06}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Tree\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{Keyword\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V};\allowbreak{} E\textsuperscript{TV})\allowbreak{}} & \mbox{Iterative} & Multi & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Eff.} \\
CDS {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref99} \MethodDate{26.06}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Graph\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Elem.} & \TableSixFit{Nomic\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans.} \\
FlowReader {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref114} \MethodDate{26.06}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Graph\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Elem.} & \TableSixFit{Nomic\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV})\allowbreak{} +\allowbreak{} BM25\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV})\allowbreak{}} & \mbox{Iterative} & Multi & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Eff.} \\
EviProp {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref115} \MethodDate{26.06}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Graph\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Page} & \TableSixFit{ColPali\allowbreak{}(P\textsuperscript{V};\allowbreak{} E\textsuperscript{V}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{V})\allowbreak{} +\allowbreak{} OpenAI Embedding\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
MAGE-RAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref56} \MethodDate{26.06}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Graph,\allowbreak{} Summary\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{TV};\allowbreak{} E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}E\textsuperscript{TV})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Eff.} \\
Six-tool Agent {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref116} \MethodDate{26.09}} & \TableSixFit{EMNLP\allowbreak\textquoteright{}26\textsuperscript{I}} & \MethodYes{} & \TableSixFit{Tree\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{BM25\allowbreak{}(E\textsuperscript{T})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}[P\textsuperscript{V},\allowbreak{} E\textsuperscript{TV}])\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Claude/\allowbreak{}Qwen} & \MethodNo{} & \TableSixFit{Ans. Eff.} \\
TAP-RAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref108} \MethodDate{26.07}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Graph\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{text-embedding\allowbreak{}(E\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}[E\textsuperscript{T},\allowbreak{} P\textsuperscript{V}])\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans.} \\
HIEVI-RAG {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref137} \MethodDate{26.07}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColQwen\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \TableSixFit{RL\allowbreak{}} & \TableSixFit{Ans. Ret.} \\
HierDoc {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref134} \MethodDate{26.07}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \MethodNo{} & \mbox{Mixed(T/V)} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{VLM\textsuperscript{t}\allowbreak{}(P\textsuperscript{V};\allowbreak{} E\textsuperscript{TV})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret.\textsuperscript{a} Eff.} \\
DocTrace {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref60} \MethodDate{26.08}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{VLM\textsuperscript{t}\allowbreak{}(P\textsuperscript{V}\ensuremath{\rightarrow}\allowbreak{}[P\textsuperscript{V},\allowbreak{} E\textsuperscript{T}])\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
DocMemo {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref148} \MethodDate{26.08}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Tree,\allowbreak{} Summary\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Page} & \TableSixFit{ColQwen\allowbreak{}(P\textsuperscript{V}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{TV})\allowbreak{} +\allowbreak{} LLM\allowbreak{}(P\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{TV})\allowbreak{}} & \mbox{Iterative} & Multi & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
InSight-doc {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref69} \MethodDate{26.08}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{VLM\textsuperscript{t}\allowbreak{}(E\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans. Loc. Eff.} \\
TRIDENT {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref143} \MethodDate{26.08}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Graph,\allowbreak{} Tree,\allowbreak{} Summary\allowbreak{}} & Uni\allowbreak{}(T)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{XKG\allowbreak{}(P\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{V})\allowbreak{} +\allowbreak{} LLM\allowbreak{}(P\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{GPT-4} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
D2-ScaleAgent {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref149} \MethodDate{26.08}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{ColQwen\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V}\ensuremath{\rightarrow}\allowbreak{}[P\textsuperscript{V},\allowbreak{} E\textsuperscript{T}])\allowbreak{}} & \mbox{Iterative} & Multi & \mbox{Multi-step} & \TableSixFit{GPT-4o} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
DocClaw {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref145} \MethodDate{26.08}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Tree\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{BM25\allowbreak{}(P\textsuperscript{T};\allowbreak{} E\textsuperscript{T})\allowbreak{} +\allowbreak{} ColBERT\allowbreak{}(P\textsuperscript{T};\allowbreak{} E\textsuperscript{T})\allowbreak{} +\allowbreak{} ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V};\allowbreak{} E\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{GPT-5/\allowbreak{}Gemini} & \MethodNo{} & \TableSixFit{Ans. Eff.} \\
ViSAR {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref73} \MethodDate{26.09}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page} & \TableSixFit{ColPali/\allowbreak{}ColQwen/\allowbreak{}ColModernVBERT\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
CAVR+\allowbreak{}WSPS+\allowbreak{}VET {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref121} \MethodDate{26.09}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Graph\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{ColPali\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} WSPS\textsuperscript{t}\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VET\textsuperscript{t}\allowbreak{}([P\textsuperscript{V},\allowbreak{} E\textsuperscript{T}])\allowbreak{}} & \mbox{One-shot} & Single & \mbox{Single-pass} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
SCORE {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref150} \MethodDate{26.09}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodNo{} & \MethodNo{} & Uni\allowbreak{}(V)\allowbreak{} & \TableSixFit{Page,\allowbreak{} Elem.} & \TableSixFit{ColQwen\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\textsuperscript{t}\allowbreak{}(P\textsuperscript{V};\allowbreak{} E\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Qwen-VL} & \TableSixFit{SFT +\allowbreak{} RL\allowbreak{}} & \TableSixFit{Ans. Ret. Eff.} \\
TAEC {\fontsize{5.3}{6.1}\selectfont \citeyearpar{ref158} \MethodDate{26.09}} & \TableSixFit{arXiv\allowbreak\textquoteright{}26} & \MethodYes{} & \TableSixFit{Summary\allowbreak{}} & \mbox{Mixed(T/V)} & \TableSixFit{Page} & \TableSixFit{Qwen-VL-Embedding\allowbreak{}(P\textsuperscript{V})\allowbreak{} +\allowbreak{} Keyword\allowbreak{}(P\textsuperscript{T}\ensuremath{\rightarrow}\allowbreak{}P\textsuperscript{V})\allowbreak{} +\allowbreak{} VLM\allowbreak{}(P\textsuperscript{V})\allowbreak{}} & \mbox{Iterative} & Single & \mbox{Multi-step} & \TableSixFit{Gemini} & \MethodNo{} & \TableSixFit{Ans. Ret. Eff.} \\
\end{longtable}
